LiteCalib: Fast, Model-Agnostic Single-View Camera Calibration

Recent learning-based methods for single-image camera calibration rely on predicting dense per-pixel fields as an intermediate representation, which can be used to fit the parameters of a specific model. In this paper we show that predicting only a sparse intermediate representation is sufficient and makes it possible to design a significantly faster method while retaining accuracy. Beyond focusing on speed we scale up the training data by utilizing existing datasets as well as collecting a new CommonsPano dataset of 9 891 publicly available panoramas with permissive licenses. We perform an extensive evaluation in terms of direct camera calibration accuracy and performance in downstream 3D vision tasks such as relative pose estimation, SfM, and 3D reconstruction. The evaluation shows that our method is both significantly faster and more accurate compared to the previous state of the art. Code and dataset are available at: https://kocurvik.github.io/litecalib

==> fig/pose_different.tex <==
% generated by rdnet/plot_calib_net_tikz.py from calib_net_cathedral_ray.csv
\begin{tikzpicture}
\definecolor{cOursL}{HTML}{1F77B4}
\definecolor{cOursC}{HTML}{FF7F0E}
\definecolor{cAny}{HTML}{E377C2}
\definecolor{cAnyO}{HTML}{17BECF}
\definecolor{cGeo}{HTML}{7F7F7F}
\definecolor{cUni}{HTML}{BCBD22}
\definecolor{cSix}{HTML}{2CA02C}
\definecolor{cSeven}{HTML}{D62728}
\definecolor{cNine}{HTML}{9467BD}
\definecolor{cTen}{HTML}{8C564B}
\begin{axis}[
  scale only axis, width=0.85\linewidth, height=0.44\linewidth,
  xmode=log, log basis x=10,
  xmin=25.9, xmax=474.7, ymin=30, ymax=70,
  xtick={30,50,100,200,300,500}, xticklabels={30,50,100,200,300,500}, minor xtick={},
  ytick={30,40,50,60,70}, yticklabels={30,40,50,60,70},
  xlabel={Mean runtime per pair (ms)}, ylabel={Pose mAA at $10^\circ$ (\%)},
  label style={font=\small}, tick label style={font=\footnotesize},
  xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  axis lines=left, axis line style={-, line width=0.4pt}, tick style={black, line width=0.4pt}, tick align=outside,
  major tick length=2pt, grid=major, grid style={black!12, line width=0.3pt},
  clip mode=individual, name=ax,
]
\addplot[cTen, line width=0.8pt, mark=*, mark size=0.8pt] coordinates {(36.0,36.00) (42.7,41.89) (52.5,46.76) (62.0,49.23) (74.9,50.98) (103.3,52.79) (143.5,53.75)};
\addplot[cSeven, line width=0.8pt, mark=star, mark size=0.8pt] coordinates {(41.7,46.36) (49.4,49.29) (63.4,51.70) (80.0,52.78) (107.3,53.58) (179.0,54.58) (290.8,54.99)};
\addplot[cUni, dashed, line width=0.8pt, mark=triangle*, mark size=0.6pt, mark options={solid}] coordinates {(145.8,32.44) (147.0,33.77) (149.0,35.09) (151.5,35.45) (156.0,35.75) (168.4,36.00) (188.2,36.03)};
\addplot[cUni, solid, line width=0.8pt, mark=triangle*, mark size=0.6pt, mark options={solid}] coordinates {(175.0,48.59) (182.2,50.42) (194.2,51.81) (206.8,52.66) (225.3,53.13) (268.8,53.54) (332.5,53.82)};
\addplot[cGeo, dashed, line width=0.8pt, mark=pentagon*, mark size=0.6pt, mark options={solid}] coordinates {(252.1,56.70) (253.2,58.15) (255.3,59.28) (257.9,59.81) (262.6,60.12) (275.8,60.34) (297.0,60.35)};
\addplot[cGeo, solid, line width=0.8pt, mark=pentagon*, mark size=0.6pt, mark options={solid}] coordinates {(277.9,56.78) (284.8,58.18) (296.7,59.71) (309.2,60.50) (328.1,60.97) (373.2,61.43) (439.5,61.54)};
\addplot[cAny, dashed, line width=0.8pt, mark=diamond*, mark size=0.6pt, mark options={solid}] coordinates {(96.4,53.30) (97.4,54.41) (99.5,55.34) (102.2,55.78) (106.9,56.09) (120.3,56.39) (141.7,56.53)};
\addplot[cAny, solid, line width=0.8pt, mark=diamond*, mark size=0.6pt, mark options={solid}] coordinates {(122.0,56.45) (129.1,57.98) (141.0,59.20) (153.7,59.94) (173.0,60.34) (219.1,60.80) (286.6,60.98)};
\addplot[cAnyO, dashed, line width=0.8pt, mark=diamond, mark size=0.6pt, mark options={solid}] coordinates {(45.1,60.16) (46.1,61.76) (48.1,62.75) (50.7,63.19) (55.5,63.63) (68.9,63.87) (90.5,64.01)};
\addplot[cAnyO, solid, line width=0.8pt, mark=diamond, mark size=0.6pt, mark options={solid}] coordinates {(69.8,57.64) (76.6,59.45) (88.2,60.94) (100.8,61.58) (119.5,62.00) (164.8,62.42) (231.2,62.56)};
\addplot[cOursC, dashed, line width=0.8pt, mark=square*, mark size=0.6pt, mark options={solid}] coordinates {(28.2,59.26) (29.2,60.76) (31.2,61.82) (33.8,62.51) (38.5,62.67) (51.6,63.02) (72.9,63.14)};
\addplot[cOursC, solid, line width=0.8pt, mark=square*, mark size=0.6pt, mark options={solid}] coordinates {(53.7,57.53) (60.6,59.19) (72.3,60.67) (84.8,61.36) (103.6,61.82) (148.8,62.36) (215.5,62.45)};
\addplot[cOursL, dashed, line width=0.8pt, mark=*, mark size=0.6pt, mark options={solid}] coordinates {(35.7,61.51) (36.7,62.90) (38.7,63.86) (41.4,64.43) (46.2,64.65) (59.6,64.91) (81.3,65.07)};
\addplot[cOursL, solid, line width=0.8pt, mark=*, mark size=0.6pt, mark options={solid}] coordinates {(60.6,58.01) (67.5,59.68) (79.1,61.13) (91.6,61.83) (110.4,62.33) (155.6,62.70) (222.3,62.83)};
\end{axis}
\node[anchor=south, inner sep=0pt, yshift=3pt] at (ax.outer north) {\footnotesize\begin{tabular}{@{}c@{}}
 \mbox{\tikz[baseline=-0.6ex]\draw[cOursL, line width=0.8pt, mark=*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,Ours ViT-L}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cOursC, line width=0.8pt, mark=square*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,Ours ViT-B}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cAnyO, line width=0.8pt, mark=diamond, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,AnyCalib$_\text{ours}$ ViT-L} \\
 \mbox{\tikz[baseline=-0.6ex]\draw[cAny, line width=0.8pt, mark=diamond*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,AnyCalib$_\text{dist}$~\cite{tirado2025anycalib}}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cGeo, line width=0.8pt, mark=pentagon*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,GeoCalib$_\text{dist}$~\cite{veicht2024geocalib}}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cUni, line width=0.8pt, mark=triangle*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,UniK3D~\cite{piccinelli2025unik3d}} \\
 \mbox{\tikz[baseline=-0.6ex]\draw[cSeven, line width=0.8pt, mark=star, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,7pt + sampling~\cite{kocur2026minimal}}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cTen, line width=0.8pt, mark=*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,10pt~\cite{kukelova2015efficient}}
\end{tabular}};
\end{tikzpicture}


==> fig/pose_equal.tex <==
% generated by rdnet/plot_calib_net_tikz.py from calib_net_cathedral_eq_ray.csv
\begin{tikzpicture}
\definecolor{cOursL}{HTML}{1F77B4}
\definecolor{cOursC}{HTML}{FF7F0E}
\definecolor{cAny}{HTML}{E377C2}
\definecolor{cAnyO}{HTML}{17BECF}
\definecolor{cGeo}{HTML}{7F7F7F}
\definecolor{cUni}{HTML}{BCBD22}
\definecolor{cSix}{HTML}{2CA02C}
\definecolor{cSeven}{HTML}{D62728}
\definecolor{cNine}{HTML}{9467BD}
\definecolor{cTen}{HTML}{8C564B}
\begin{axis}[
  scale only axis, width=0.85\linewidth, height=0.52\linewidth,
  xmode=log, log basis x=10,
  xmin=28.3, xmax=512.8, ymin=45, ymax=85,
  xtick={30,50,100,200,300,500}, xticklabels={30,50,100,200,300,500}, minor xtick={},
  ytick={45,55,65,75,85}, yticklabels={45,55,65,75,85},
  xlabel={Mean runtime per pair (ms)}, ylabel={Pose mAA at $10^\circ$ (\%)},
  label style={font=\small}, tick label style={font=\footnotesize},
  xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  axis lines=left, axis line style={-, line width=0.4pt}, tick style={black, line width=0.4pt}, tick align=outside,
  major tick length=2pt, grid=major, grid style={black!12, line width=0.3pt},
  clip mode=individual, name=ax,
]
\addplot[cNine, line width=0.8pt, mark=*, mark size=0.8pt] coordinates {(44.1,48.75) (53.6,56.22) (68.2,62.46) (83.2,65.38) (105.3,67.45) (158.3,69.26) (236.9,70.40)};
\addplot[cSix, line width=0.8pt, mark=star, mark size=0.8pt] coordinates {(52.1,71.22) (62.7,73.22) (83.1,74.85) (108.2,75.60) (150.8,76.08) (264.5,76.56) (443.5,76.90)};
\addplot[cUni, solid, line width=0.8pt, mark=triangle*, mark size=0.6pt, mark options={solid}] coordinates {(157.0,70.77) (166.3,72.09) (181.7,73.09) (198.0,73.57) (222.3,73.84) (280.1,74.06) (364.3,74.11)};
\addplot[cUni, dashed, line width=0.8pt, mark=triangle*, mark size=0.6pt, mark options={solid}] coordinates {(124.0,61.09) (125.4,61.98) (127.9,62.93) (131.3,63.17) (137.3,63.19) (153.9,63.40) (180.6,63.41)};
\addplot[cGeo, solid, line width=0.8pt, mark=pentagon*, mark size=0.6pt, mark options={solid}] coordinates {(264.9,76.09) (273.8,77.27) (288.9,78.61) (305.1,79.02) (329.7,79.37) (388.2,79.65) (474.8,79.83)};
\addplot[cGeo, dashed, line width=0.8pt, mark=pentagon*, mark size=0.6pt, mark options={solid}] coordinates {(235.5,77.92) (236.6,79.09) (239.1,80.10) (242.5,80.45) (248.7,80.76) (266.2,81.08) (294.7,81.22)};
\addplot[cAny, solid, line width=0.8pt, mark=diamond*, mark size=0.6pt, mark options={solid}] coordinates {(104.0,75.70) (113.2,77.16) (129.0,78.36) (145.6,78.92) (170.8,79.18) (231.2,79.44) (320.1,79.51)};
\addplot[cAny, dashed, line width=0.8pt, mark=diamond*, mark size=0.6pt, mark options={solid}] coordinates {(73.8,77.22) (74.9,78.46) (77.4,79.36) (80.9,79.84) (87.2,80.22) (104.8,80.47) (133.6,80.62)};
\addplot[cAnyO, solid, line width=0.8pt, mark=diamond, mark size=0.6pt, mark options={solid}] coordinates {(76.6,76.36) (85.4,77.83) (100.5,78.93) (116.9,79.43) (141.5,79.81) (200.7,80.12) (288.5,80.20)};
\addplot[cAnyO, dashed, line width=0.8pt, mark=diamond, mark size=0.6pt, mark options={solid}] coordinates {(46.8,79.19) (47.9,80.42) (50.3,81.31) (53.8,81.88) (59.9,82.21) (77.3,82.51) (105.7,82.65)};
\addplot[cOursC, solid, line width=0.8pt, mark=square*, mark size=0.6pt, mark options={solid}] coordinates {(60.7,76.31) (69.4,77.72) (84.2,78.88) (100.2,79.44) (124.7,79.79) (183.1,80.05) (270.3,80.15)};
\addplot[cOursC, dashed, line width=0.8pt, mark=square*, mark size=0.6pt, mark options={solid}] coordinates {(30.7,79.21) (31.8,80.37) (34.2,81.36) (37.6,81.94) (43.7,82.40) (61.1,82.62) (89.3,82.73)};
\addplot[cOursL, solid, line width=0.8pt, mark=*, mark size=0.6pt, mark options={solid}] coordinates {(67.8,76.34) (76.5,77.74) (91.6,78.90) (107.7,79.42) (132.2,79.79) (191.0,79.99) (278.3,80.16)};
\addplot[cOursL, dashed, line width=0.8pt, mark=*, mark size=0.6pt, mark options={solid}] coordinates {(37.8,79.49) (38.8,80.62) (41.3,81.69) (44.6,82.22) (50.8,82.53) (68.2,82.80) (96.5,82.92)};
\end{axis}
\node[anchor=south, inner sep=0pt, yshift=3pt] at (ax.outer north) {\footnotesize\begin{tabular}{@{}c@{}}
 \mbox{\tikz[baseline=-0.6ex]\draw[cOursL, line width=0.8pt, mark=*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,Ours ViT-L}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cOursC, line width=0.8pt, mark=square*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,Ours ViT-B}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cAnyO, line width=0.8pt, mark=diamond, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,AnyCalib$_\text{ours}$} \\
 \mbox{\tikz[baseline=-0.6ex]\draw[cAny, line width=0.8pt, mark=diamond*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,AnyCalib$_\text{dist}$~\cite{tirado2025anycalib}}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cGeo, line width=0.8pt, mark=pentagon*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,GeoCalib$_\text{dist}$~\cite{veicht2024geocalib}}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cUni, line width=0.8pt, mark=triangle*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,UniK3D~\cite{piccinelli2025unik3d}} \\
 \mbox{\tikz[baseline=-0.6ex]\draw[cSix, line width=0.8pt, mark=star, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,6pt + sampling~\cite{kocur2026minimal}}\hspace{6pt}\mbox{\tikz[baseline=-0.6ex]\draw[cNine, line width=0.8pt, mark=*, mark size=0.8pt, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};\,9pt~\cite{fitzgibbon2001division,kocur2026minimal}}
\end{tabular}};
\end{tikzpicture}


==> fig/speed_acc.tex <==
% (a) Jetson Orin Nano 8 GB, 15 W, batch 1: TensorRT fp16 engine + fit, docs/results.md "Latency on a Jetson Orin Nano" (eval/paper_speed_acc.py JETSON), the accuracy of panel (b)
% (b) total = fp16 net + fit, results/timing/eval_timing_sa_acsq.json (Devana job 1912345, one A100), GeoCalib from eval_geocalib_*_ae.json as tab:results
% mAA@5 over the ten benchmarks, the mean over five seeds where they exist (no whiskers), otherwise seed 0 (ours ViT-L, AnyCalib ViT-S and ViT-L; results/ac_vits_seeds/)
\begin{tikzpicture}
\definecolor{cOursL}{HTML}{1F77B4}
\definecolor{cOursC}{HTML}{FF7F0E}
\definecolor{cAny}{HTML}{E377C2}
\definecolor{cAnyG}{HTML}{8C564B}
\definecolor{cGeo}{HTML}{7F7F7F}
\definecolor{cUni}{HTML}{BCBD22}
\pgfplotsset{speedacc/.style={
  scale only axis, width=0.86\linewidth, height=0.34\linewidth,
  ymin=45, ymax=80, minor xtick={},
  ytick={45,50,55,60,65,70,75,80}, yticklabels={45,50,55,60,65,70,75,80},
  label style={font=\small}, tick label style={font=\footnotesize},
  xlabel style={yshift=3pt}, ylabel={AE mAA at $5^\circ$ (\%)}, ylabel style={yshift=-3pt},
  axis lines=left, axis line style={-, line width=0.4pt}, tick style={black, line width=0.4pt}, tick align=outside,
  major tick length=2pt, grid=major, grid style={black!10, line width=0.3pt},
  clip mode=individual}}
\begin{axis}[xmode=log, log basis x=10, speedacc, name=axJ, xmin=8, xmax=2500,
  xtick={10,20,50,100,200,500,1000,2000}, xticklabels={10,20,50,100,200,500,1000,2000},
  xlabel={Total runtime on Jetson Orin Nano (ms)}]
\addplot[cGeo, only marks, mark=pentagon*, mark size=2.7pt] coordinates {(1466.5,47.4)};
\addplot[cUni, only marks, mark=triangle*, mark size=2.9pt] coordinates {(443.28,50.5)};
\addplot[cAnyG, only marks, mark=diamond*, mark size=2.9pt] coordinates {(400.50,58.5)};
\addplot[cAny, line width=0.9pt, mark=diamond*, mark size=2.9pt] coordinates {(31.50,60.94) (100.60,73.86)};
\addplot[cOursL, line width=0.9pt, mark=*, mark size=2.3pt] coordinates {(12.30,62.21) (27.10,66.6) (79.30,73.68)};
\begin{scope}[every node/.style={font=\scriptsize, text=black!75, inner sep=1.5pt}]
\node[anchor=north, yshift=-2.5pt] at (axis cs:12.30,62.21) {ViT-S};
\node[anchor=east, xshift=-3.5pt] at (axis cs:27.10,66.62) {ViT-B};
\node[anchor=east, xshift=-3.5pt] at (axis cs:79.30,73.68) {ViT-L};
\node[anchor=north west, xshift=2pt, yshift=-2pt] at (axis cs:31.50,60.94) {ViT-S};
\node[anchor=west, xshift=4pt] at (axis cs:100.60,73.86) {ViT-L};
\draw[-stealth, black!55, line width=0.5pt, shorten <=2pt, shorten >=2pt] (axis cs:31.50,56.0) -- (axis cs:12.30,56.0) node[midway, below, inner sep=1pt] {2.6$\times$};
\draw[stealth-, black!55, line width=0.5pt, shorten <=3pt] (axis cs:400.50,58.5) -- ++(18pt,16pt) node[anchor=south, inner sep=1pt] {Previous SOTA};
\end{scope}
\end{axis}
\begin{axis}[xmode=log, log basis x=10, speedacc, name=axA, at={(axJ.outer south west)}, anchor=outer north west, yshift=-8pt,
  xmin=4.4, xmax=130, xtick={5,10,20,50,100}, xticklabels={5,10,20,50,100},
  xlabel={Total runtime on A100 (ms)}]
\addplot[cGeo, only marks, mark=pentagon*, mark size=2.7pt] coordinates {(102.8,47.4)};
\addplot[cUni, only marks, mark=triangle*, mark size=2.9pt] coordinates {(41.51,50.5)};
\addplot[cAnyG, only marks, mark=diamond*, mark size=2.9pt] coordinates {(52.70,58.5)};
\addplot[cAny, line width=0.9pt, mark=diamond*, mark size=2.9pt] coordinates {(9.36,60.94) (15.05,73.86)};
\addplot[cOursL, line width=0.9pt, mark=*, mark size=2.3pt] coordinates {(6.31,62.21) (6.61,66.6) (10.47,73.68)};
\begin{scope}[every node/.style={font=\scriptsize, text=black!75, inner sep=1.5pt}]
\node[anchor=north, yshift=-2.5pt] at (axis cs:6.31,62.21) {ViT-S};
\node[anchor=east, xshift=-3.5pt] at (axis cs:6.61,66.62) {ViT-B};
\node[anchor=east, xshift=-3.5pt] at (axis cs:10.47,73.68) {ViT-L};
\node[anchor=north west, xshift=2pt, yshift=-2pt] at (axis cs:9.36,60.94) {ViT-S};
\node[anchor=west, xshift=4pt] at (axis cs:15.05,73.86) {ViT-L};
\draw[-stealth, black!55, line width=0.5pt, shorten <=2pt, shorten >=2pt] (axis cs:15.05,77.3) -- (axis cs:10.47,77.3) node[midway, above, inner sep=1pt] {1.4$\times$};
\end{scope}
\end{axis}
\newcommand{\lgd}[1]{\tikz[baseline=-0.6ex]\draw[#1, mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};}
\node[anchor=south, inner sep=0pt, yshift=4pt] at (axJ.outer north) {\footnotesize\begin{tabular}{@{}c@{}}
 \mbox{\lgd{cOursL, line width=0.9pt, mark=*, mark size=1.7pt}\,Ours}\hspace{7pt}\mbox{\lgd{cAny, line width=0.9pt, mark=diamond*, mark size=2.0pt}\,AnyCalib$_\text{ours}$}\hspace{7pt}\mbox{\lgd{cAnyG, only marks, mark=diamond*, mark size=2.0pt}\,AnyCalib$_\text{gen}$~\cite{tirado2025anycalib}} \\
 \mbox{\lgd{cGeo, only marks, mark=pentagon*, mark size=2.0pt}\,GeoCalib$_\text{pin/dist}$~\cite{veicht2024geocalib}}\hspace{7pt}\mbox{\lgd{cUni, only marks, mark=triangle*, mark size=2.0pt}\,UniK3D~\cite{piccinelli2025unik3d}}
\end{tabular}};
\end{tikzpicture}

